Angular distributions of leptons from J/psi's produced in 920 GeV fixed-target proton-nucleus collisions

A study of the angular distributions of leptons from decays of J/psi's produced in p-C and p-W collisions at sqrt{s}=41.6 GeV has been performed in the Feynman-x region -0.34 < x_F < 0.14 and for transverse momentum up to 5.4 GeV/c. The data were collected by the HERA-B experiment at the HERA proton ring of the DESY laboratory. The results, based on a clean selection of 2.3 x 10^5 J/psi's reconstructed in both the e^+ e^- and mu^+ mu^- decay channels, indicate that J/psi's are produced with longitudinal polarization. The magnitude of the effect is maximal at low p_T. For p_T >1 GeV/c a significant dependence on the reference frame is found: the polar anisotropy is more pronounced in the Collins-Soper frame and almost vanishes in the helicity frame, where, instead, a significant azimuthal anisotropy arises.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

